Scenario-Based Verification of Uncertain MDPs

We consider Markov decision processes (MDPs) in which the transition probabilities and rewards belong to an uncertainty set parametrized by a collection of random variables. The probability distributions for these random parameters are unknown. The problem is to compute the probability to satisfy a temporal logic specification within any MDP that corresponds to a sample from these unknown distributions. In general, this problem is undecidable, and we resort to techniques from so-called scenario optimization. Based on a finite number of samples of the uncertain parameters, each of which induces an MDP, the proposed method estimates the probability of satisfying the specification by solving a finite-dimensional convex optimization problem. The number of samples required to obtain a high confidence on this estimate is independent from the number of states and the number of random parameters. Experiments on a large set of benchmarks show that a few thousand samples suffice to obtain high-quality confidence bounds with a high probability.

==> UAV-plan.tex <==
\begin{tikzpicture}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
	grid=major,
	xmin=-0.2,xmax=9.0,
	ymin=-0.2,ymax=8.9,
	zmin=-0.2,zmax=8.9,
	enlargelimits=upper,
	xtick={1,3,...,9},
	ytick={1,3,...,9},
	ztick={1,3,...,9},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


	% `pgfplots_scatter4.dat' contains a large sequence of
	% the form
	% l_0   l_1     l_2     
	% 1     6       -1   
		%	 \addplot3[draw=blue!50!black,smooth,very thick] table[x=int,y=y,z=z,opacity=10] {data.dat};
		% \addplot3[draw=black,smooth,very thick,clip marker paths=true] table[x=int,y=y,z=z,opacity=10] {data2.dat};
	\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.8,opacity=1] 		table {scatter22.dat};
		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {scatter2.dat};
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1] (9-t,0.5+t+t^2,t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.5,opacity=1] (8-t,2.5+t+0.5*t^2,1+0.5*t^2);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.3,opacity=1] (6.5-t,5.125+1.25*t+0.2*t^2,2.125+1.5*t+2*t^4);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2-24*t^2,7.088
% +2.27*t+0.5*t,9.7872+17.576*t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2,8.492,13.3024);


%	\node[parallelepiped,draw=red,fill=yellow,
 % minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
	  \node[]  at (930,070) {\includegraphics[height=0.8cm,width=0.8cm]{uav.png}};


\end{axis}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
hide x axis,
hide y axis,
hide z axis,
	grid=major,
	xmin=-0.2,xmax=9.0,
	ymin=-0.2,ymax=8.9,
	zmin=-0.2,zmax=8.9,
	enlargelimits=upper,
	xtick={1,3,...,9},
	ytick={1,3,...,9},
	ztick={1,3,...,9},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


	% `pgfplots_scatter4.dat' contains a large sequence of
	% the form
	% l_0   l_1     l_2     
	% 1     6       -1   
			 \addplot3[draw=blue,smooth,dashed,very thick] table[x=int,y=y,z=z,opacity=10] {data.dat};
		 \addplot3[draw=black,smooth,very thick,dotted,clip marker paths=true] table[x=int,y=y,z=z,opacity=10] {data2.dat};
		 		 			 \addplot3[draw=green!50!black,smooth,very thick] table[x=int,y=y,z=z] {data3.dat};

%	\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=12.5,opacity=1] 		table {scatter22.dat};
		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {scatter2.dat};
		             		\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.80,
                on layer=background] 		table {scatter_plot2.dat};
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1] (9-t,0.5+t+t^2,t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.5,opacity=1] (8-t,2.5+t+0.5*t^2,1+0.5*t^2);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.3,opacity=1] (6.5-t,5.125+1.25*t+0.2*t^2,2.125+1.5*t+2*t^4);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2-24*t^2,7.088
% +2.27*t+0.5*t,9.7872+17.576*t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2,8.492,13.3024);


%	\node[parallelepiped,draw=red,fill=yellow,
 % minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
	  \node[]  at (930,070) {\includegraphics[height=0.8cm,width=0.8cm]{uav.png}};


\end{axis}

\end{tikzpicture}

